StrucText-Eval: Evaluating Large Language Model's Reasoning Ability in Structure-Rich Text

The effective utilization of structured data, integral to corporate data strategies, has been challenged by the rise of large language models (LLMs) capable of processing unstructured information. This shift prompts the question: can LLMs interpret structured data directly in its unstructured form? We propose an automatic evaluation data generation method for assessing LLMs' reasoning capabilities on structure-rich text to explore this. Our approach supports 8 structured languages and 29 tasks, generating data with adjustable complexity through controllable nesting and structural width. We introduce StrucText-Eval, a benchmark containing 5,800 pre-generated and annotated samples designed to evaluate how well LLMs understand and reason through structured text. StrucText-Eval is divided into two suites: a regular Test suite (3,712 samples) and a Test-Hard suite (2,088 samples), the latter emphasizing the gap between human and model performance on more complex tasks. Experimental results show that while open-source LLMs achieve a maximum accuracy of 74.9\% on the standard dataset, their performance drops significantly to 45.8\% on the harder dataset. In contrast, human participants reach an accuracy of 92.6\% on StrucText-Eval-Hard, highlighting LLMs' current limitations in handling intricate structural information. The benchmark and generation codes are open sourced in \url{https://github.com/MikeGu721/StrucText-Eval}

==> bargraph.tex <==
% spark mini ernie engi
%     0.000  0.0    0.000  0.000  0.000  0.000  0.0    0.000  0.000
% pt: 0.214& 0.457& 0.533& 0.286& 0.483& 0.100& 0.250& 0.222& 0.705
% gt: 0.183& 0.575& 0.850& 0.730& 0.850& 0.600& 0.433& 0.683& 0.708
% gp: 0.233& 0.438& 0.810& 0.580& 0.593& 0.450& 0.450& 0.417& 0.608
%
%     0.556  0.7    0.983  0.967  0.972  0.736  0.5    0.819  0.787
% gp: 0.089& 0.280& 0.800& 0.472& 0.533& 0.529& 0.300& 0.296& 0.702
% gt: 0.067& 0.525& 0.850& 0.770& 0.883& 0.683& 0.450& 0.683& 0.679
% gp:&0.133& 0.375& 0.700& 0.660& 0.617& 0.433& 0.200& 0.350& 0.550
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis} [xbar,
    bar width = 12pt,
    xmin = 0,
    xmax = 1,
    enlarge y limits={abs=0.8cm},
    enlarge x limits = {value = .00, upper},
    title={Tree task evaluation based on GPT judge}{\large},
    xlabel = {GPT Judged Accuracy},
    symbolic y coords = {GPT4,Spark,Minimax,Ernie},
    ]
    \addplot coordinates{
      (0.000,GPT4)
      (0.214,Spark)
      (0.183,Minimax)
      (0.233,Ernie)};
    \addplot coordinates{
      (0.556,GPT4)
      (0.089,Spark)
      (0.067,Minimax)
      (0.133,Ernie)};
    \legend{w/,w/o}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis} [xbar,
    bar width = 12pt,
    xmin = 0,
    xmax = 1,
    enlarge y limits={abs=0.8cm},
    enlarge x limits = {value = .00, upper},
    title={Tabular task evaluation based on GPT judge}{\large},
    xlabel = {GPT Judged Accuracy},
    symbolic y coords = {GPT4,Spark,Minimax,Ernie},
    ]
    \addplot coordinates{
      (0.0  ,GPT4)
      (0.457,Spark)
      (0.575,Minimax)
      (0.438,Ernie)};
    \addplot coordinates{
      (0.7  ,GPT4)
      (0.280,Spark)
      (0.525,Minimax)
      (0.375,Ernie)};
    \legend{w/,w/o}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis} [xbar,
    bar width = 12pt,
    xmin = 0,
    xmax = 1,
    enlarge y limits={abs=0.8cm},
    enlarge x limits = {value = .00, upper},
    title={JSON task evaluation based on GPT judge}{\large},
    xlabel = {GPT Judged Accuracy},
    symbolic y coords = {GPT4,Spark,Minimax,Ernie},
    ]
    \addplot coordinates{
      (0.000,GPT4)
      (0.533,Spark)
      (0.850,Minimax)
      (0.810,Ernie)};
    \addplot coordinates{
      (0.983,GPT4)
      (0.800,Spark)
      (0.850,Minimax)
      (0.700,Ernie)};
    \legend{w/,w/o}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis} [xbar,
    bar width = 12pt,
    xmin = 0,
    xmax = 1,
    enlarge y limits={abs=0.8cm},
    enlarge x limits = {value = .00, upper},
    title={YAML task evaluation based on GPT judge}{\large},
    xlabel = {GPT Judged Accuracy},
    symbolic y coords = {GPT4,Spark,Minimax,Ernie},
    ]
    \addplot coordinates{
      (0.000,GPT4)
      (0.286,Spark)
      (0.730,Minimax)
      (0.580,Ernie)};
    \addplot coordinates{
      (0.967,GPT4)
      (0.472,Spark)
      (0.770,Minimax)
      (0.660,Ernie)};
    \legend{w/,w/o}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis} [xbar,
    bar width = 12pt,
    xmin = 0,
    xmax = 1,
    enlarge y limits={abs=0.8cm},
    enlarge x limits = {value = .00, upper},
    title={XML task evaluation based on GPT judge}{\large},
    xlabel = {GPT Judged Accuracy},
    symbolic y coords = {GPT4,Spark,Minimax,Ernie},
    ]
    \addplot coordinates{
      (0.000,GPT4)
      (0.483,Spark)
      (0.850,Minimax)
      (0.593,Ernie)};
    \addplot coordinates{
      (0.972,GPT4)
      (0.533,Spark)
      (0.883,Minimax)
      (0.617,Ernie)};
    \legend{w/,w/o}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis} [xbar,
    bar width = 12pt,
    xmin = 0,
    xmax = 1,
    enlarge y limits={abs=0.8cm},
    enlarge x limits = {value = .00, upper},
    title={Markdown task evaluation based on GPT judge}{\large},
    xlabel = {GPT Judged Accuracy},
    symbolic y coords = {GPT4,Spark,Minimax,Ernie},
    ]
    \addplot coordinates{
      (0.000,GPT4)
      (0.100,Spark)
      (0.600,Minimax)
      (0.450,Ernie)};
    \addplot coordinates{
      (0.736,GPT4)
      (0.529,Spark)
      (0.683,Minimax)
      (0.433,Ernie)};
    \legend{w/,w/o}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis} [xbar,
    bar width = 12pt,
    xmin = 0,
    xmax = 1,
    enlarge y limits={abs=0.8cm},
    enlarge x limits = {value = .00, upper},
    title={Org task evaluation based on GPT judge}{\large},
    xlabel = {GPT Judged Accuracy},
    symbolic y coords = {GPT3.5,Spark,Minimax,Ernie},
    ]
    \addplot coordinates{
      (0.0  ,GPT3.5)
      (0.250,Spark)
      (0.433,Minimax)
      (0.450,Ernie)};
    \addplot coordinates{
      (0.5  ,GPT3.5)
      (0.300,Spark)
      (0.450,Minimax)
      (0.200,Ernie)};
    \legend{w/,w/o}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis} [xbar,
    bar width = 12pt,
    xmin = 0,
    xmax = 1,
    enlarge y limits={abs=0.8cm},
    enlarge x limits = {value = .00, upper},
    title={LaTeX task evaluation based on GPT judge}{\large},
    xlabel = {GPT Judged Accuracy},
    symbolic y coords = {GPT4,Spark,Minimax,Ernie},
    ]
    \addplot coordinates{
      (0.000,GPT4)
      (0.222,Spark)
      (0.683,Minimax)
      (0.417,Ernie)};
    \addplot coordinates{
      (0.819,GPT4)
      (0.296,Spark)
      (0.683,Minimax)
      (0.350,Ernie)};
    \legend{w/,w/o}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\begin{axis} [xbar,
    bar width = 12pt,
    xmin = 0,
    xmax = 1,
    enlarge y limits={abs=0.8cm},
    enlarge x limits = {value = .00, upper},
    title={PYTHON task evaluation based on GPT judge}{\large},
    xlabel = {GPT Judged Accuracy},
    symbolic y coords = {GPT3.5,Spark,Minimax,Ernie},
    ]
    \addplot coordinates{
      (0.000,GPT3.5)
      (0.705,Spark)
      (0.708,Minimax)
      (0.608,Ernie)};
    \addplot coordinates{
      (0.787,GPT3.5)
      (0.702,Spark)
      (0.679,Minimax)
      (0.550,Ernie)};
    \legend{w/,w/o}
\end{axis}
\end{tikzpicture}

